Identify, locate and separate: Audio-visual object extraction in large video collections using weak supervision

We tackle the problem of audiovisual scene analysis for weakly-labeled data. To this end, we build upon our previous audiovisual representation learning framework to perform object classification in noisy acoustic environments and integrate audio source enhancement capability. This is made possible by a novel use of non-negative matrix factorization for the audio modality. Our approach is founded on the multiple instance learning paradigm. Its effectiveness is established through experiments over a challenging dataset of music instrument performance videos. We also show encouraging visual object localization results.

==> block_diagram.tex <==
\usetikzlibrary{positioning,arrows,fit,calc,shadows,shapes,backgrounds}


\definecolor{myblue}{HTML}{B0E8F5}
\definecolor{myyellow}{HTML}{F5F383}
\definecolor{mygreen}{HTML}{DCF5B0}%{7ABA43}%{E7F2C9}
\definecolor{fitcolor}{HTML}{EAECEE}
\definecolor{myred}{HTML}{F7C171}


\tikzset{%
	loc/.style={fill=myred},
	traintest/.style={fill=myblue},
	fixed/.style={fill=myblue},
	test/.style={fill=myyellow},
	train/.style={fill=mygreen},
	ops/.style={fill=white},
	fit node/.style={fill=fitcolor, drop shadow},
	block/.style={draw, fill=blue!20!white, rectangle,
		minimum height=7em, minimum width=2em, font=\footnotesize\scshape, align=center, drop shadow},
	blocknet/.style={draw, fill=blue!20!white, rectangle, minimum height=5em, minimum width=3em, font=\footnotesize\scshape, align=center, drop shadow},
	blocknetop/.style={draw, fill=blue!20!white, rectangle, minimum height=2em, minimum width=5em, font=\footnotesize\scshape, align=center, drop shadow},
	streamblock/.style={draw, fill=blue!20!white, rounded corners, rectangle,
		minimum height=2em, minimum width=2em, font=\footnotesize\scshape, align=center, drop shadow},
	W/.style={draw, rectangle, minimum height=7em, minimum width=1.5em, drop shadow, traintest},
	bbox/.style={draw=gray, rounded corners, rectangle},
	activ/.style={font=\tiny\itshape,at start,inner sep=2pt},
	fit label/.style={inner sep=.3em,font=\small\itshape},
	input/.style={inner sep=0pt},
	output/.style={inner sep=0pt},
	sum/.style = {draw, fill=white, circle, minimum size=.8em, node distance=5em, inner sep=0pt,traintest},
	pinstyle/.style = {pin edge={to-,thin,black}}
}


\tikzstyle{place}=[circle,draw,inner sep=0pt,minimum size=6mm]
\tikzstyle{transition}=[rectangle,draw,inner sep=0pt,minimum size=6mm]
\tikzstyle{transitioncls}=[rectangle,draw,inner sep=4pt,minimum size=6mm, drop shadow, fill=white]

\resizebox*{0.8\textwidth}{!}{
\begin{tikzpicture}[>=latex', font=\small]
%Visual Net
\node at (-9,1) [inner sep=0pt] (vis) 
{\includegraphics[width=.12\textwidth]{vid_sys.png}};
\node at (-5.5,1) [blocknet,fixed] (conv) {conv \\ layers};
\node at (-4,1) [blocknetop,ops,rotate=90] (roi) {roi \\ pooling};
\node at (-4.75,-0.25) [fit label] (bv) {Base visual network};
\node at (-2,1) [block, train] (vfc) {\rotatebox{90}{fc layers}};
\node at ( 0,2) [streamblock, test] (vcls){$\bm W_{cls}^v$};
\node at ( 0,0) [streamblock,test] (vloc) {$\bm W_{loc}^v$};
\node at ( 1.25,0) [transition] (vsig) {$\sigma$};
\node at ( 2,1) [place] (vdot) {$\bullet$};
\node at ( 3.5,1) [transition] (vsum) {$\sum$};
\node at ( 4.5,1) [transition] (l2v) {$\ell_2$ };
\begin{scope}[on background layer]
\node[draw,fit node,inner sep=2mm,bbox, fit=(bv)(conv)(vfc)(vcls)(vloc)(vdot)(vsum)(vsig)(l2v)](vid) {};
\end{scope}
\node[anchor=south east, fit label] at (vid.south east) {Visual Network};

%Audio Net
\node at (-9.5,-1.75) [inner sep=0pt] (au) 
{\includegraphics[width=.33\textwidth]{nmf_illust2.png}};
 \node[below] at (-9.5,-2.65) {NMF Components};
\node at (-9.5,-3.95) [inner sep=0pt] (au) 
{\includegraphics[width=.11\textwidth]{aud_sys.png}};
 \node[below] at (-9.5,-4.65) {Temporal Segments};
\node at (-4.75,-3) [blocknet,train] (vggish) {vggish};
\node at (-4.75,-4.25) [fit label] (ba) {Base audio network};
%\node at (-2,-3) [block, train] (afc) {\rotatebox{90}{fc layer}};
\node at ( 0,-2) [streamblock, test] (acls){$\bm W_{cls}^a$};
\node at ( 0,-4) [streamblock, test] (aloc) {$\bm W_{loc}^a$};
\node at ( 1.25,-4) [transition] (asig) {$\sigma$};
\node at ( 2,-3) [place] (adot) {$\bullet$};
\node at ( 3.5,-3) [transition] (asum) {$\sum$};
\node at ( 4.5,-3) [transition] (l2a) {$\ell_2$};

\begin{scope}[on background layer]
\node[draw,fit node,inner sep=2mm,bbox, fit=(ba)(vggish)(acls)(aloc)(adot)(asum)(asig)(l2a)](aud) {};
\end{scope}
\node[anchor=south east, fit label] at (aud.south east) {Audio network};

\node at (6.0,-1) [place] (gsum) {$+$};

\node at (7.0,-1) [transitioncls] (class) {\rotatebox{90}{\sc classification}};
%All arrows
\draw [->] (vis) --node[above left]{$\mathcal{R}$} (conv);
\draw [->] (vis.north east) -| (roi.east);
\draw [->] (conv) -- (roi);
\draw [->] (roi) --node[above]{$\bm{x}_v$} (vfc);
\draw [->] (vfc.east) -| (-1,2) -- (vcls.west);
\draw [->] (vfc.east) -| (-1,0) -- (vloc.west);
\draw [->] (vcls) -| (vdot);
\draw [->] (vloc) -- (vsig);
\draw [->] (vsig) -| (vdot);
\draw [->] (vdot) -- (vsum);
\draw [->] (vsum) -- (l2v);
\draw [->] (l2v) -| (gsum);

\draw [->] (-8,-3) -- node[above left]{$\mathcal{S}, \mathcal{D}$} (vggish);
\draw [] (vggish) -- node[above]{$\bm x_a$} (-1,-3);
\draw [->] (vggish) -| (-1,-2) -- (acls.west);
\draw [->] (vggish) -| (-1,-4) -- (aloc.west);
\draw [->] (acls) -| (adot);
\draw [->] (aloc) -- (asig);
\draw [->] (asig) -| (adot);
\draw [->] (adot) -- (asum);
\draw [->] (asum) -- (l2a);
\draw [->] (l2a) -| (gsum);

\draw [->] (gsum) -- (class);
\end{tikzpicture}}

% \begin{tikzpicture}[>=latex', font=\small]
% %Visual Net
% \node at (-9,1) [inner sep=0pt] (vis) 
% {\includegraphics[width=.15\textwidth]{./vid_sys.png}};
% \node at (-6.5,1) [blocknet,fixed] (conv) {conv \\ layers};
% \node at (-5,1) [blocknetop,ops,rotate=90] (roi) {roi \\ pooling};
% \node at (-5.5,-0.25) [fit label] (bv) {Base visual network};
% \node at (-3.5,1) [block, train] (vfc) {\rotatebox{90}{fc layers}};
% \node at ( -1.5,2) [streamblock, test] (vcls){$\bm W_{cls}^v$};
% \node at ( -1.5,0) [streamblock,loc] (vloc) {$\bm W_{loc}^v$};
% \node at ( 0.,0) [transition] (vsig) {$\sigma$};
% \node at ( 0.5,1) [place] (vdot) {$\bullet$};
% \node at ( 1.5,1) [transition] (vsum) {$\sum$};
% \node at ( 2.5,1) [transition] (l2v) {$\ell_2$ };
% \begin{scope}[on background layer]
% \node[draw,fit node,inner sep=2mm,bbox, fit=(bv)(conv)(vfc)(vcls)(vloc)(vdot)(vsum)(vsig)(l2v)](vid) {};
% \end{scope}
% \node[anchor=south east, fit label] at (vid.south east) {Video frames};

% %Audio Net
% \node at (-9,-3) [inner sep=0pt] (au) 
% {\includegraphics[width=.15\textwidth]{./aud_sys.png}};
% \node at (-4.75,-3) [blocknet,fixed] (vggish) {vggish};
% \node at (-4.75,-4.25) [fit label] (ba) {Base audio network};
% \node at (-2,-3) [block, train] (afc) {\rotatebox{90}{fc layer}};
% \node at ( 0,-2) [streamblock, test] (acls){$\bm W_{cls}^a$};
% \node at ( 0,-4) [streamblock, loc] (aloc) {$\bm W_{loc}^a$};
% \node at ( 1.25,-4) [transition] (asig) {$\sigma$};
% \node at ( 2,-3) [place] (adot) {$\bullet$};
% \node at ( 3.5,-3) [transition] (asum) {$\sum$};
% \node at ( 4.5,-3) [transition] (l2a) {$\ell_2$};

% \begin{scope}[on background layer]
% \node[draw,fit node,inner sep=2mm,bbox, fit=(ba)(vggish)(afc)(acls)(aloc)(adot)(asum)(asig)(l2a)](aud) {};
% \end{scope}
% \node[anchor=south east, fit label] at (aud.south east) {Audio};

% \node at (6.0,-1) [place] (gsum) {$+$};

% \node at (7.0,-1) [transitioncls] (class) {\rotatebox{90}{\sc classification}};
% %All arrows
% \draw [->] (vis) --node[above left]{$\mathcal{R}$} (conv);
% \draw [->] (vis.north east) -| (roi.east);
% \draw [->] (conv) -- (roi);
% \draw [->] (roi) --node[above]{$\bm{x}_v$} (vfc);
% \draw [->] (vfc.east) -| (-2.5,2) -- (vcls.west);
% \draw [->] (vfc.east) -| (-2.5,0) -- (vloc.west);
% \draw [->] (vcls) -| (vdot);
% \draw [->] (vloc) -- (vsig);
% \draw [->] (vsig) -| (vdot);
% \draw [->] (vdot) -- (vsum);
% \draw [->] (vsum) -- (l2v);
% \draw [->] (l2v) -| (gsum);

% \draw [->] (au) -- node[above left]{$\mathcal{S}$} (vggish);
% \draw [->] (vggish) -- node[above]{$\bm x_a$} (afc);
% \draw [->] (afc.east) -| (-1,-2) -- (acls.west);
% \draw [->] (afc.east) -| (-1,-4) -- (aloc.west);
% \draw [->] (acls) -| (adot);
% \draw [->] (aloc) -- (asig);
% \draw [->] (asig) -| (adot);
% \draw [->] (adot) -- (asum);
% \draw [->] (asum) -- (l2a);
% \draw [->] (l2a) -| (gsum);

% \draw [->] (gsum) -- (class);
% \end{tikzpicture}



